Lower weight Gel'fand-Kalinin-Fuks cohomology groups of the formal Hamiltonian vector fields on R^4

In this paper, we investigate the relative Gel'fand-Kalinin-Fuks cohomology groups of the formal Hamiltonian vector fields on R^4. In the case of formal Hamiltonian vector fields on R^2, we computed the relative Gel'fand-Kalinin-Fuks cohomology groups of weight <20 in the paper by Mikami-Nakae-Kodama. The main strategy there was decomposing the Gel'fand-Fucks cochain complex into irreducible factors and picking up the trivial representations and their concrete bases, and ours is essentially the same. By computer calculation, we determine the relative Gel'fand-Kalinin-Fuks cohomology groups of the formal Hamiltonian vector fields on R^4 of weights 2, 4 and 6. In the case of weight 2, the Betti number of the cohomology group is equal to 1 at degree 2 and is 0 at any other degree. In weight 4, the Betti number is 2 at degree 4 and is 0 at any other degree, and in weight 6, the Betti number is 0 at any degree.

==> (inline-0) <==
\begin{align*} & 
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{220}\wedge z^{5}_{103}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{300}\wedge z^{5}_{201} \\& 
+\frac{1}{12} z^{3}_{200}\wedge z^{4}_{300}\wedge z^{5}_{100}
-z^{3}_{201}\wedge z^{4}_{101}\wedge z^{5}_{120}
+\frac{1}{2} z^{3}_{011}\wedge z^{4}_{012}\wedge z^{5}_{221} 
+\frac{1}{2} z^{3}_{011}\wedge z^{4}_{110}\wedge z^{5}_{301}
+\frac{1}{12} z^{3}_{010}\wedge z^{4}_{031}\wedge z^{5}_{203}\\& 
+\frac{1}{2} z^{3}_{003}\wedge z^{4}_{120}\wedge z^{5}_{121} 
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{300}\wedge z^{5}_{120}
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{110}\wedge z^{5}_{220}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{200}\wedge z^{5}_{301} 
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{010}\wedge z^{5}_{202}\\& 
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{220}\wedge z^{5}_{021}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{211}\wedge z^{5}_{030} 
+\frac{1}{6} z^{3}_{210}\wedge z^{4}_{030}\wedge z^{5}_{004}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{210}\wedge z^{5}_{120}
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{130}\wedge z^{5}_{022}\\& 
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{120}\wedge z^{5}_{203}
-\frac{1}{6} z^{3}_{201}\wedge z^{4}_{030}\wedge z^{5}_{013}
-\frac{1}{4} z^{3}_{010}\wedge z^{4}_{022}\wedge z^{5}_{212}
-\frac{1}{4} z^{3}_{010}\wedge z^{4}_{021}\wedge z^{5}_{302}
+z^{3}_{010}\wedge z^{4}_{111}\wedge z^{5}_{212}\\& 
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{030}\wedge z^{5}_{102}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{102}\wedge z^{5}_{221}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{202}\wedge z^{5}_{121}
-\frac{1}{12} z^{3}_{010}\wedge z^{4}_{004}\wedge z^{5}_{230}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{310}\wedge z^{5}_{021}\\& 
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{301}\wedge z^{5}_{030}
-\frac{1}{4} z^{3}_{010}\wedge z^{4}_{003}\wedge z^{5}_{320}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{121}\wedge z^{5}_{113}
-\frac{1}{4} z^{3}_{010}\wedge z^{4}_{201}\wedge z^{5}_{300}
+z^{3}_{010}\wedge z^{4}_{201}\wedge z^{5}_{211}\\& 
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{020}\wedge z^{5}_{102}
-\frac{1}{12} z^{3}_{003}\wedge z^{4}_{040}\wedge z^{5}_{023}
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{112}\wedge z^{5}_{040}
+\frac{1}{4} z^{3}_{010}\wedge z^{4}_{101}\wedge z^{5}_{400}
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{012}\wedge z^{5}_{021}\\& 
-\frac{1}{6} z^{3}_{002}\wedge z^{4}_{310}\wedge z^{5}_{110}
-\frac{1}{4} z^{3}_{010}\wedge z^{4}_{002}\wedge z^{5}_{410}
-\frac{1}{12} z^{3}_{010}\wedge z^{4}_{001}\wedge z^{5}_{500}
+\frac{1}{4} z^{3}_{010}\wedge z^{4}_{121}\wedge z^{5}_{202}
-\frac{1}{12} z^{3}_{002}\wedge z^{4}_{400}\wedge z^{5}_{020}\\& 
+\frac{1}{6} z^{3}_{010}\wedge z^{4}_{400}\wedge z^{5}_{101}
-\frac{1}{2} z^{3}_{011}\wedge z^{4}_{210}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{112}\wedge z^{5}_{211}
-\frac{1}{12} z^{3}_{003}\wedge z^{4}_{310}\wedge z^{5}_{020}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{012}\wedge z^{5}_{311} \\& 
+\frac{1}{4} z^{3}_{010}\wedge z^{4}_{011}\wedge z^{5}_{401}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{310}\wedge z^{5}_{102}
+\frac{1}{12} z^{3}_{010}\wedge z^{4}_{301}\wedge z^{5}_{200}
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{020}\wedge z^{5}_{221}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{012}\wedge z^{5}_{140}\\& 
+\frac{1}{4} z^{3}_{010}\wedge z^{4}_{103}\wedge z^{5}_{220}
-\frac{1}{6} z^{3}_{010}\wedge z^{4}_{103}\wedge z^{5}_{131}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{301}\wedge z^{5}_{111}
-z^{3}_{011}\wedge z^{4}_{211}\wedge z^{5}_{022}
-\frac{1}{12} z^{3}_{102}\wedge z^{4}_{003}\wedge z^{5}_{050}\\& 
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{002}\wedge z^{5}_{140}
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{001}\wedge z^{5}_{230}
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{202}\wedge z^{5}_{010}
+\frac{1}{12} z^{3}_{003}\wedge z^{4}_{013}\wedge z^{5}_{050}
+\frac{1}{6} z^{3}_{210}\wedge z^{4}_{300}\wedge z^{5}_{001}\\& 
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{003}\wedge z^{5}_{120}
+\frac{1}{12} z^{3}_{000}\wedge z^{4}_{100}\wedge z^{5}_{500}
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{121}\wedge z^{5}_{004}
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{210}\wedge z^{5}_{001}
-\frac{1}{6} z^{3}_{210}\wedge z^{4}_{000}\wedge z^{5}_{301}\\& 
-\frac{1}{4} z^{3}_{200}\wedge z^{4}_{120}\wedge z^{5}_{102}
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{101}\wedge z^{5}_{410}
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{102}\wedge z^{5}_{320}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{110}\wedge z^{5}_{401}
+\frac{1}{12} z^{3}_{000}\wedge z^{4}_{103}\wedge z^{5}_{230}\\& 
-\frac{1}{12} z^{3}_{000}\wedge z^{4}_{130}\wedge z^{5}_{203}
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{121}\wedge z^{5}_{212}
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{120}\wedge z^{5}_{302}
+\frac{1}{4} z^{3}_{200}\wedge z^{4}_{200}\wedge z^{5}_{200}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{112}\wedge z^{5}_{221}\\& 
-\frac{1}{2} z^{3}_{000}\wedge z^{4}_{111}\wedge z^{5}_{311}
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{300}\wedge z^{5}_{300}
-\frac{1}{12} z^{3}_{210}\wedge z^{4}_{001}\wedge z^{5}_{300}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{220}\wedge z^{5}_{202}
+\frac{1}{2} z^{3}_{000}\wedge z^{4}_{211}\wedge z^{5}_{211}\\& 
+\frac{1}{2} z^{3}_{000}\wedge z^{4}_{210}\wedge z^{5}_{301}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{202}\wedge z^{5}_{220}
-\frac{1}{2} z^{3}_{000}\wedge z^{4}_{201}\wedge z^{5}_{310}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{200}\wedge z^{5}_{400}
+\frac{1}{12} z^{3}_{001}\wedge z^{4}_{013}\wedge z^{5}_{230}\\& 
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{011}\wedge z^{5}_{410}
+\frac{1}{12} z^{3}_{001}\wedge z^{4}_{010}\wedge z^{5}_{500}
-\frac{1}{12} z^{3}_{000}\wedge z^{4}_{400}\wedge z^{5}_{200}
-\frac{1}{4} z^{3}_{000}\wedge z^{4}_{310}\wedge z^{5}_{201}
+\frac{1}{12} z^{3}_{210}\wedge z^{4}_{301}\wedge z^{5}_{000}\\& 
+\frac{1}{4} z^{3}_{000}\wedge z^{4}_{301}\wedge z^{5}_{210}
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{030}\wedge z^{5}_{302}
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{022}\wedge z^{5}_{221}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{021}\wedge z^{5}_{311}
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{012}\wedge z^{5}_{320}\\& 
+\frac{1}{2} z^{3}_{003}\wedge z^{4}_{121}\wedge z^{5}_{031} 
-\frac{1}{2} z^{3}_{003}\wedge z^{4}_{111}\wedge z^{5}_{130}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{102}\wedge z^{5}_{310}
+\frac{1}{4} z^{3}_{010}\wedge z^{4}_{013}\wedge z^{5}_{221}
-\frac{1}{6} z^{3}_{010}\wedge z^{4}_{100}\wedge z^{5}_{401}\\& 
-\frac{1}{6} z^{3}_{011}\wedge z^{4}_{001}\wedge z^{5}_{410}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{112}\wedge z^{5}_{122}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{111}\wedge z^{5}_{301}
-\frac{1}{2} z^{3}_{010}\wedge z^{4}_{101}\wedge z^{5}_{311}
+\frac{1}{6} z^{3}_{010}\wedge z^{4}_{130}\wedge z^{5}_{104}\\& 
-\frac{1}{12} z^{3}_{201}\wedge z^{4}_{310}\wedge z^{5}_{000}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{011}\wedge z^{5}_{201}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{031}\wedge z^{5}_{032}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{030}\wedge z^{5}_{122}
+\frac{1}{4} z^{3}_{003}\wedge z^{4}_{011}\wedge z^{5}_{230}\\& 
+\frac{1}{12} z^{3}_{003}\wedge z^{4}_{010}\wedge z^{5}_{320}
+\frac{1}{2} z^{3}_{010}\wedge z^{4}_{110}\wedge z^{5}_{302}
-\frac{1}{4} z^{3}_{003}\wedge z^{4}_{022}\wedge z^{5}_{041}
-\frac{1}{2} z^{3}_{003}\wedge z^{4}_{021}\wedge z^{5}_{131}
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{003}\wedge z^{5}_{140}\\& 
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{002}\wedge z^{5}_{230}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{201}\wedge z^{5}_{130}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{200}\wedge z^{5}_{220}
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{210}\wedge z^{5}_{210}
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{210}\wedge z^{5}_{121}\\& 
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{031}\wedge z^{5}_{012}
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{020}\wedge z^{5}_{401}
+\frac{1}{6} z^{3}_{001}\wedge z^{4}_{100}\wedge z^{5}_{410}
-\frac{1}{12} z^{3}_{001}\wedge z^{4}_{040}\wedge z^{5}_{203}
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{031}\wedge z^{5}_{212}\\& 
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{112}\wedge z^{5}_{220}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{112}\wedge z^{5}_{131}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{111}\wedge z^{5}_{310}
-z^{3}_{001}\wedge z^{4}_{111}\wedge z^{5}_{221}
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{110}\wedge z^{5}_{400}\\& 
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{110}\wedge z^{5}_{311}
+\frac{1}{6} z^{3}_{001}\wedge z^{4}_{103}\wedge z^{5}_{140}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{102}\wedge z^{5}_{230}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{101}\wedge z^{5}_{320}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{202}\wedge z^{5}_{130}\\& 
-z^{3}_{001}\wedge z^{4}_{201}\wedge z^{5}_{220}
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{130}\wedge z^{5}_{202}
-\frac{1}{6} z^{3}_{001}\wedge z^{4}_{130}\wedge z^{5}_{113}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{121}\wedge z^{5}_{211}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{121}\wedge z^{5}_{122}\\& 
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{120}\wedge z^{5}_{301}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{120}\wedge z^{5}_{212}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{200}\wedge z^{5}_{101}
+\frac{1}{6} z^{3}_{002}\wedge z^{4}_{013}\wedge z^{5}_{140}
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{012}\wedge z^{5}_{230}\\& 
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{011}\wedge z^{5}_{320}
+\frac{1}{6} z^{3}_{002}\wedge z^{4}_{010}\wedge z^{5}_{410} 
-\frac{1}{6} z^{3}_{001}\wedge z^{4}_{400}\wedge z^{5}_{110}
-\frac{1}{12} z^{3}_{001}\wedge z^{4}_{310}\wedge z^{5}_{200}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{310}\wedge z^{5}_{111}\\& 
-\frac{1}{4} z^{3}_{200}\wedge z^{4}_{220}\wedge z^{5}_{002}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{301}\wedge z^{5}_{120}
+\frac{1}{2} z^{3}_{001}\wedge z^{4}_{300}\wedge z^{5}_{210}
-\frac{1}{4} z^{3}_{001}\wedge z^{4}_{220}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{220}\wedge z^{5}_{112}\\& 
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{211}\wedge z^{5}_{210}
+z^{3}_{001}\wedge z^{4}_{211}\wedge z^{5}_{121}
+\frac{1}{4} z^{3}_{001}\wedge z^{4}_{210}\wedge z^{5}_{300}
+z^{3}_{001}\wedge z^{4}_{210}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{001}\wedge z^{4}_{200}\wedge z^{5}_{310}\\& 
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{030}\wedge z^{5}_{212}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{022}\wedge z^{5}_{131}
-z^{3}_{002}\wedge z^{4}_{021}\wedge z^{5}_{221}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{020}\wedge z^{5}_{311}
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{101}\wedge z^{5}_{230}\\& 
+\frac{1}{12} z^{3}_{002}\wedge z^{4}_{100}\wedge z^{5}_{320}
-\frac{1}{6} z^{3}_{002}\wedge z^{4}_{040}\wedge z^{5}_{113}
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{031}\wedge z^{5}_{122}
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{211}\wedge z^{5}_{011}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{100}\wedge z^{5}_{210}\\& 
+z^{3}_{210}\wedge z^{4}_{011}\wedge z^{5}_{112}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{130}\wedge z^{5}_{112}
-\frac{1}{12} z^{3}_{002}\wedge z^{4}_{130}\wedge z^{5}_{023}
-\frac{1}{12} z^{3}_{201}\wedge z^{4}_{040}\wedge z^{5}_{003}
+z^{3}_{002}\wedge z^{4}_{121}\wedge z^{5}_{121}\\& 
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{121}\wedge z^{5}_{032}
+z^{3}_{002}\wedge z^{4}_{120}\wedge z^{5}_{211}
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{120}\wedge z^{5}_{122}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{112}\wedge z^{5}_{130}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{112}\wedge z^{5}_{041}\\& 
-z^{3}_{002}\wedge z^{4}_{111}\wedge z^{5}_{220}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{111}\wedge z^{5}_{131}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{110}\wedge z^{5}_{310}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{110}\wedge z^{5}_{221}
-\frac{5}{12} z^{3}_{200}\wedge z^{4}_{100}\wedge z^{5}_{300}\\& 
+\frac{1}{12} z^{3}_{002}\wedge z^{4}_{103}\wedge z^{5}_{050}
+\frac{1}{4} z^{3}_{002}\wedge z^{4}_{102}\wedge z^{5}_{140}
-\frac{1}{2} z^{3}_{002}\wedge z^{4}_{220}\wedge z^{5}_{111}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{220}\wedge z^{5}_{022}
-\frac{1}{4} z^{3}_{002}\wedge z^{4}_{202}\wedge z^{5}_{040}\\& 
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{211}\wedge z^{5}_{120}
+\frac{1}{2} z^{3}_{002}\wedge z^{4}_{211}\wedge z^{5}_{031}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{012}\wedge z^{5}_{220}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{002}\wedge z^{5}_{121}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{012}\wedge z^{5}_{131}\\& 
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{011}\wedge z^{5}_{310}
+z^{3}_{101}\wedge z^{4}_{011}\wedge z^{5}_{221}
-\frac{1}{6} z^{3}_{101}\wedge z^{4}_{010}\wedge z^{5}_{400} 
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{101}\wedge z^{5}_{220}
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{021}\wedge z^{5}_{102}\\& 
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{220}\wedge z^{5}_{102}
-z^{3}_{100}\wedge z^{4}_{211}\wedge z^{5}_{111}
-\frac{3}{4} z^{3}_{100}\wedge z^{4}_{210}\wedge z^{5}_{201}
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{202}\wedge z^{5}_{120}
+z^{3}_{101}\wedge z^{4}_{021}\wedge z^{5}_{211}\\& 
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{021}\wedge z^{5}_{122}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{020}\wedge z^{5}_{301}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{020}\wedge z^{5}_{212}
-\frac{1}{6} z^{3}_{101}\wedge z^{4}_{013}\wedge z^{5}_{130}
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{120}\wedge z^{5}_{202}\\& 
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{112}\wedge z^{5}_{121}
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{111}\wedge z^{5}_{211}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{010}\wedge z^{5}_{311}
-\frac{1}{6} z^{3}_{101}\wedge z^{4}_{003}\wedge z^{5}_{140}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{002}\wedge z^{5}_{230}\\& 
-\frac{1}{6} z^{3}_{101}\wedge z^{4}_{000}\wedge z^{5}_{410}
+\frac{1}{6} z^{3}_{100}\wedge z^{4}_{400}\wedge z^{5}_{100}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{001}\wedge z^{5}_{320}
-\frac{1}{2} z^{3}_{100}\wedge z^{4}_{301}\wedge z^{5}_{110}
-\frac{5}{12} z^{3}_{100}\wedge z^{4}_{300}\wedge z^{5}_{200}\\& 
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{310}\wedge z^{5}_{101}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{021}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{100}\wedge z^{4}_{011}\wedge z^{5}_{311}
+\frac{1}{4} z^{3}_{100}\wedge z^{4}_{010}\wedge z^{5}_{401}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{101}\wedge z^{5}_{200}\\& 
+z^{3}_{210}\wedge z^{4}_{101}\wedge z^{5}_{111}
-\frac{1}{6} z^{3}_{100}\wedge z^{4}_{103}\wedge z^{5}_{130}
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{102}\wedge z^{5}_{220}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{121}\wedge z^{5}_{011}
+\frac{1}{12} z^{3}_{100}\wedge z^{4}_{100}\wedge z^{5}_{400}\\& 
+z^{3}_{111}\wedge z^{4}_{110}\wedge z^{5}_{112}
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{002}\wedge z^{5}_{210}
-z^{3}_{210}\wedge z^{4}_{110}\wedge z^{5}_{102}
+\frac{3}{4} z^{3}_{100}\wedge z^{4}_{201}\wedge z^{5}_{210}
+\frac{1}{4} z^{3}_{100}\wedge z^{4}_{200}\wedge z^{5}_{300}\\& 
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{120}\wedge z^{5}_{003}
+\frac{1}{6} z^{3}_{100}\wedge z^{4}_{130}\wedge z^{5}_{103}
-\frac{1}{2} z^{3}_{100}\wedge z^{4}_{121}\wedge z^{5}_{112}
+\frac{1}{4} z^{3}_{200}\wedge z^{4}_{121}\wedge z^{5}_{012}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{120}\wedge z^{5}_{101}\\& 
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{120}\wedge z^{5}_{012}
+\frac{1}{6} z^{3}_{011}\wedge z^{4}_{400}\wedge z^{5}_{011}
+\frac{1}{6} z^{3}_{011}\wedge z^{4}_{310}\wedge z^{5}_{101}
+\frac{1}{2} z^{3}_{011}\wedge z^{4}_{310}\wedge z^{5}_{012}
-\frac{1}{2} z^{3}_{012}\wedge z^{4}_{030}\wedge z^{5}_{113}\\& 
+\frac{1}{4} z^{3}_{012}\wedge z^{4}_{022}\wedge z^{5}_{032}
+\frac{1}{12} z^{3}_{012}\wedge z^{4}_{013}\wedge z^{5}_{041}
+\frac{3}{4} z^{3}_{012}\wedge z^{4}_{021}\wedge z^{5}_{122}
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{020}\wedge z^{5}_{212}
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{011}\wedge z^{5}_{221}\\& 
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{120}\wedge z^{5}_{002}
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{111}\wedge z^{5}_{121}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{022}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{110}\wedge z^{5}_{211}
-\frac{1}{4} z^{3}_{200}\wedge z^{4}_{102}\wedge z^{5}_{120}\\& 
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{102}\wedge z^{5}_{130}
+\frac{1}{4} z^{3}_{012}\wedge z^{4}_{101}\wedge z^{5}_{220}
+\frac{1}{4} z^{3}_{012}\wedge z^{4}_{103}\wedge z^{5}_{040}
+\frac{1}{6} z^{3}_{012}\wedge z^{4}_{040}\wedge z^{5}_{014}
-\frac{5}{12} z^{3}_{012}\wedge z^{4}_{031}\wedge z^{5}_{023}\\& 
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{022}\wedge z^{5}_{012}
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{201}\wedge z^{5}_{120}
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{202}\wedge z^{5}_{030}
-\frac{1}{12} z^{3}_{300}\wedge z^{4}_{003}\wedge z^{5}_{030}
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{130}\wedge z^{5}_{013}\\& 
-\frac{3}{4} z^{3}_{012}\wedge z^{4}_{121}\wedge z^{5}_{022}
-z^{3}_{012}\wedge z^{4}_{120}\wedge z^{5}_{112}
+\frac{1}{6} z^{3}_{020}\wedge z^{4}_{004}\wedge z^{5}_{131}
-\frac{3}{4} z^{3}_{200}\wedge z^{4}_{101}\wedge z^{5}_{210}
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{003}\wedge z^{5}_{221}\\& 
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{002}\wedge z^{5}_{311}
+\frac{1}{6} z^{3}_{020}\wedge z^{4}_{001}\wedge z^{5}_{401}
+\frac{1}{6} z^{3}_{012}\wedge z^{4}_{310}\wedge z^{5}_{011}
+\frac{1}{12} z^{3}_{012}\wedge z^{4}_{301}\wedge z^{5}_{020}
-\frac{1}{4} z^{3}_{012}\wedge z^{4}_{211}\wedge z^{5}_{021}\\& 
-\frac{1}{6} z^{3}_{200}\wedge z^{4}_{030}\wedge z^{5}_{103}
-\frac{1}{2} z^{3}_{012}\wedge z^{4}_{210}\wedge z^{5}_{111}
+\frac{1}{12} z^{3}_{300}\wedge z^{4}_{030}\wedge z^{5}_{003}
+\frac{1}{2} z^{3}_{012}\wedge z^{4}_{220}\wedge z^{5}_{012}
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{102}\wedge z^{5}_{122}\\& 
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{101}\wedge z^{5}_{301}
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{101}\wedge z^{5}_{212}
+\frac{1}{12} z^{3}_{020}\wedge z^{4}_{100}\wedge z^{5}_{302}
-\frac{1}{6} z^{3}_{020}\wedge z^{4}_{031}\wedge z^{5}_{104}
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{022}\wedge z^{5}_{113}\\& 
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{021}\wedge z^{5}_{203}
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{002}\wedge z^{5}_{120}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{013}\wedge z^{5}_{122}
-z^{3}_{020}\wedge z^{4}_{012}\wedge z^{5}_{212}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{011}\wedge z^{5}_{302}\\& 
-\frac{1}{12} z^{3}_{020}\wedge z^{4}_{130}\wedge z^{5}_{005}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{121}\wedge z^{5}_{103}
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{121}\wedge z^{5}_{014}
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{120}\wedge z^{5}_{104}
+\frac{1}{6} z^{3}_{201}\wedge z^{4}_{000}\wedge z^{5}_{310}\\& 
+z^{3}_{020}\wedge z^{4}_{112}\wedge z^{5}_{112}
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{112}\wedge z^{5}_{023}
+z^{3}_{020}\wedge z^{4}_{111}\wedge z^{5}_{202}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{111}\wedge z^{5}_{113}
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{110}\wedge z^{5}_{203}\\& 
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{001}\wedge z^{5}_{210}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{103}\wedge z^{5}_{121}
+\frac{1}{12} z^{3}_{020}\wedge z^{4}_{103}\wedge z^{5}_{032}
-z^{3}_{020}\wedge z^{4}_{102}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{111}\wedge z^{5}_{110}\\& 
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{310}\wedge z^{5}_{003}
-\frac{1}{12} z^{3}_{020}\wedge z^{4}_{400}\wedge z^{5}_{002}
-\frac{1}{12} z^{3}_{200}\wedge z^{4}_{400}\wedge z^{5}_{000}
-\frac{1}{6} z^{3}_{020}\wedge z^{4}_{301}\wedge z^{5}_{101}
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{301}\wedge z^{5}_{012}\\& 
+\frac{1}{4} z^{3}_{020}\wedge z^{4}_{300}\wedge z^{5}_{102}
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{220}\wedge z^{5}_{004}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{112}\wedge z^{5}_{020}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{001}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{211}\wedge z^{5}_{102}\\& 
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{211}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{210}\wedge z^{5}_{103}
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{021}\wedge z^{5}_{012}
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{202}\wedge z^{5}_{111}
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{202}\wedge z^{5}_{022}\\& 
+\frac{1}{2} z^{3}_{020}\wedge z^{4}_{201}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{020}\wedge z^{4}_{201}\wedge z^{5}_{112}
-\frac{1}{4} z^{3}_{020}\wedge z^{4}_{200}\wedge z^{5}_{202}
-\frac{1}{12} z^{3}_{200}\wedge z^{4}_{130}\wedge z^{5}_{003}
-\frac{5}{12} z^{3}_{021}\wedge z^{4}_{013}\wedge z^{5}_{032}\\& 
-\frac{3}{4} z^{3}_{021}\wedge z^{4}_{012}\wedge z^{5}_{122}
-\frac{1}{4} z^{3}_{021}\wedge z^{4}_{011}\wedge z^{5}_{212}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{110}\wedge z^{5}_{200}
+z^{3}_{201}\wedge z^{4}_{110}\wedge z^{5}_{111}
+\frac{1}{6} z^{3}_{021}\wedge z^{4}_{004}\wedge z^{5}_{041}\\& 
+\frac{1}{12} z^{3}_{021}\wedge z^{4}_{010}\wedge z^{5}_{302}
+z^{3}_{201}\wedge z^{4}_{111}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{003}\wedge z^{5}_{131}
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{002}\wedge z^{5}_{221}
+\frac{1}{6} z^{3}_{021}\wedge z^{4}_{001}\wedge z^{5}_{311}\\& 
-z^{3}_{021}\wedge z^{4}_{102}\wedge z^{5}_{121}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{021}\wedge z^{5}_{111}
-\frac{1}{2} z^{3}_{021}\wedge z^{4}_{101}\wedge z^{5}_{211}
-\frac{1}{12} z^{3}_{021}\wedge z^{4}_{040}\wedge z^{5}_{005}
+\frac{1}{12} z^{3}_{021}\wedge z^{4}_{031}\wedge z^{5}_{014}\\& 
+\frac{1}{4} z^{3}_{021}\wedge z^{4}_{030}\wedge z^{5}_{104}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{103}\wedge z^{5}_{020}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{112}\wedge z^{5}_{011}
-\frac{1}{4} z^{3}_{021}\wedge z^{4}_{020}\wedge z^{5}_{203}
+\frac{1}{4} z^{3}_{021}\wedge z^{4}_{022}\wedge z^{5}_{023}\\& 
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{111}\wedge z^{5}_{112}
-\frac{1}{4} z^{3}_{021}\wedge z^{4}_{110}\wedge z^{5}_{202}
-\frac{1}{2} z^{3}_{021}\wedge z^{4}_{103}\wedge z^{5}_{031}
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{120}\wedge z^{5}_{103}
+\frac{3}{4} z^{3}_{021}\wedge z^{4}_{112}\wedge z^{5}_{022}\\& 
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{111}\wedge z^{5}_{101}
-\frac{1}{4} z^{3}_{021}\wedge z^{4}_{220}\wedge z^{5}_{003}
+\frac{1}{4} z^{3}_{021}\wedge z^{4}_{210}\wedge z^{5}_{102}
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{202}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{021}\wedge z^{4}_{201}\wedge z^{5}_{111}\\& 
-\frac{1}{4} z^{3}_{021}\wedge z^{4}_{130}\wedge z^{5}_{004}
-\frac{1}{12} z^{3}_{030}\wedge z^{4}_{001}\wedge z^{5}_{302}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{002}\wedge z^{5}_{212}
-\frac{1}{12} z^{3}_{021}\wedge z^{4}_{310}\wedge z^{5}_{002}
-\frac{1}{6} z^{3}_{021}\wedge z^{4}_{301}\wedge z^{5}_{011}\\& 
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{201}\wedge z^{5}_{010}
+\frac{1}{2} z^{3}_{030}\wedge z^{4}_{102}\wedge z^{5}_{112}
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{102}\wedge z^{5}_{110}
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{102}\wedge z^{5}_{021}
-\frac{1}{12} z^{3}_{300}\wedge z^{4}_{000}\wedge z^{5}_{300}\\& 
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{101}\wedge z^{5}_{202}
+\frac{1}{12} z^{3}_{030}\wedge z^{4}_{031}\wedge z^{5}_{005}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{022}\wedge z^{5}_{014}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{021}\wedge z^{5}_{104}
-\frac{1}{4} z^{3}_{300}\wedge z^{4}_{200}\wedge z^{5}_{100}\\& 
+\frac{1}{12} z^{3}_{210}\wedge z^{4}_{031}\wedge z^{5}_{003}
-z^{3}_{210}\wedge z^{4}_{111}\wedge z^{5}_{012}
+\frac{1}{2} z^{3}_{030}\wedge z^{4}_{012}\wedge z^{5}_{113}
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{011}\wedge z^{5}_{203}
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{013}\wedge z^{5}_{023}\\& 
-\frac{1}{12} z^{3}_{030}\wedge z^{4}_{004}\wedge z^{5}_{032}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{003}\wedge z^{5}_{122}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{202}\wedge z^{5}_{012}
-\frac{1}{4} z^{3}_{030}\wedge z^{4}_{201}\wedge z^{5}_{102}
-\frac{1}{2} z^{3}_{030}\wedge z^{4}_{112}\wedge z^{5}_{013}\\& 
-\frac{1}{2} z^{3}_{030}\wedge z^{4}_{111}\wedge z^{5}_{103}
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{103}\wedge z^{5}_{022}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{002}\wedge z^{5}_{130}
-\frac{1}{12} z^{3}_{100}\wedge z^{4}_{003}\wedge z^{5}_{230}
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{002}\wedge z^{5}_{320}\\& 
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{001}\wedge z^{5}_{410}
-\frac{1}{12} z^{3}_{100}\wedge z^{4}_{000}\wedge z^{5}_{500}
+\frac{1}{12} z^{3}_{030}\wedge z^{4}_{301}\wedge z^{5}_{002}
+\frac{1}{4} z^{3}_{030}\wedge z^{4}_{211}\wedge z^{5}_{003}
+\frac{1}{6} z^{3}_{201}\wedge z^{4}_{003}\wedge z^{5}_{040}\\& 
+\frac{1}{12} z^{3}_{100}\wedge z^{4}_{030}\wedge z^{5}_{203}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{130}\wedge z^{5}_{002}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{001}\wedge z^{5}_{220}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{121}\wedge z^{5}_{002}
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{021}\wedge z^{5}_{212}\\& 
-\frac{1}{4} z^{3}_{100}\wedge z^{4}_{020}\wedge z^{5}_{302}
+\frac{1}{4} z^{3}_{100}\wedge z^{4}_{012}\wedge z^{5}_{221}
-\frac{1}{2} z^{3}_{300}\wedge z^{4}_{111}\wedge z^{5}_{011}
+\frac{1}{3} z^{3}_{101}\wedge z^{4}_{100}\wedge z^{5}_{310}
+\frac{1}{6} z^{3}_{101}\wedge z^{4}_{040}\wedge z^{5}_{103}\\& 
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{031}\wedge z^{5}_{112}
-\frac{1}{6} z^{3}_{210}\wedge z^{4}_{003}\wedge z^{5}_{031}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{030}\wedge z^{5}_{202}
+\frac{1}{6} z^{3}_{101}\wedge z^{4}_{030}\wedge z^{5}_{113}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{022}\wedge z^{5}_{121}\\& 
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{112}\wedge z^{5}_{120}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{112}\wedge z^{5}_{031}
+z^{3}_{101}\wedge z^{4}_{111}\wedge z^{5}_{210}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{110}\wedge z^{5}_{300}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{110}\wedge z^{5}_{211}\\& 
-\frac{1}{6} z^{3}_{201}\wedge z^{4}_{300}\wedge z^{5}_{010}
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{100}\wedge z^{5}_{200}
-\frac{1}{6} z^{3}_{101}\wedge z^{4}_{103}\wedge z^{5}_{040}
-z^{3}_{201}\wedge z^{4}_{011}\wedge z^{5}_{121}
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{011}\wedge z^{5}_{210}\\& 
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{202}\wedge z^{5}_{030}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{201}\wedge z^{5}_{120}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{012}\wedge z^{5}_{031}
-z^{3}_{101}\wedge z^{4}_{121}\wedge z^{5}_{111}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{121}\wedge z^{5}_{022}\\& 
-z^{3}_{101}\wedge z^{4}_{120}\wedge z^{5}_{201}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{130}\wedge z^{5}_{102}
+\frac{1}{6} z^{3}_{101}\wedge z^{4}_{130}\wedge z^{5}_{013}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{211}\wedge z^{5}_{110}
-z^{3}_{101}\wedge z^{4}_{211}\wedge z^{5}_{021}\\& 
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{210}\wedge z^{5}_{200}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{210}\wedge z^{5}_{111}
-\frac{1}{12} z^{3}_{102}\wedge z^{4}_{000}\wedge z^{5}_{320}
+\frac{1}{6} z^{3}_{101}\wedge z^{4}_{400}\wedge z^{5}_{010}
+\frac{1}{6} z^{3}_{101}\wedge z^{4}_{310}\wedge z^{5}_{100}\\& 
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{310}\wedge z^{5}_{011}
+\frac{1}{12} z^{3}_{201}\wedge z^{4}_{010}\wedge z^{5}_{300}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{010}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{101}\wedge z^{4}_{301}\wedge z^{5}_{020}
-\frac{1}{3} z^{3}_{101}\wedge z^{4}_{300}\wedge z^{5}_{110}\\& 
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{220}\wedge z^{5}_{101}
+\frac{1}{2} z^{3}_{101}\wedge z^{4}_{220}\wedge z^{5}_{012}
-\frac{1}{2} z^{3}_{210}\wedge z^{4}_{020}\wedge z^{5}_{103}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{031}\wedge z^{5}_{022}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{211}\wedge z^{5}_{001}\\& 
+\frac{1}{12} z^{3}_{102}\wedge z^{4}_{030}\wedge z^{5}_{023}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{022}\wedge z^{5}_{031}
+z^{3}_{102}\wedge z^{4}_{021}\wedge z^{5}_{121}
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{021}\wedge z^{5}_{032}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{020}\wedge z^{5}_{211}\\& 
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{020}\wedge z^{5}_{122}
-\frac{1}{6} z^{3}_{102}\wedge z^{4}_{013}\wedge z^{5}_{040}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{012}\wedge z^{5}_{130}
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{012}\wedge z^{5}_{041}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{011}\wedge z^{5}_{220}\\& 
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{011}\wedge z^{5}_{131}
-\frac{1}{6} z^{3}_{102}\wedge z^{4}_{010}\wedge z^{5}_{310}
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{010}\wedge z^{5}_{221}
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{102}\wedge z^{5}_{040}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{101}\wedge z^{5}_{130}\\& 
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{100}\wedge z^{5}_{220}
+\frac{1}{2} z^{3}_{300}\wedge z^{4}_{011}\wedge z^{5}_{111}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{030}\wedge z^{5}_{112}
+\frac{1}{6} z^{3}_{102}\wedge z^{4}_{040}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{130}\wedge z^{5}_{012}\\& 
-z^{3}_{102}\wedge z^{4}_{121}\wedge z^{5}_{021}
-z^{3}_{102}\wedge z^{4}_{120}\wedge z^{5}_{111}
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{120}\wedge z^{5}_{022}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{112}\wedge z^{5}_{030}
+z^{3}_{102}\wedge z^{4}_{111}\wedge z^{5}_{120}\\& 
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{111}\wedge z^{5}_{031}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{110}\wedge z^{5}_{210}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{110}\wedge z^{5}_{121}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{201}\wedge z^{5}_{020}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{002}\wedge z^{5}_{310}\\& 
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{002}\wedge z^{5}_{221}
+\frac{1}{6} z^{3}_{110}\wedge z^{4}_{001}\wedge z^{5}_{400}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{001}\wedge z^{5}_{311}
+\frac{1}{6} z^{3}_{110}\wedge z^{4}_{000}\wedge z^{5}_{401}
+\frac{1}{6} z^{3}_{102}\wedge z^{4}_{310}\wedge z^{5}_{010}\\& 
+\frac{1}{12} z^{3}_{102}\wedge z^{4}_{300}\wedge z^{5}_{020}
+\frac{1}{2} z^{3}_{102}\wedge z^{4}_{220}\wedge z^{5}_{011}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{211}\wedge z^{5}_{020}
-\frac{1}{2} z^{3}_{102}\wedge z^{4}_{210}\wedge z^{5}_{110}
+\frac{1}{4} z^{3}_{102}\wedge z^{4}_{210}\wedge z^{5}_{021}\\& 
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{201}\wedge z^{5}_{030}
-\frac{1}{4} z^{3}_{102}\wedge z^{4}_{200}\wedge z^{5}_{120}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{021}\wedge z^{5}_{113}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{020}\wedge z^{5}_{203}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{013}\wedge z^{5}_{121}\\& 
-z^{3}_{110}\wedge z^{4}_{012}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{012}\wedge z^{5}_{122}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{011}\wedge z^{5}_{301}
-z^{3}_{110}\wedge z^{4}_{011}\wedge z^{5}_{212}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{200}\wedge z^{5}_{110}\\& 
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{010}\wedge z^{5}_{302}
+\frac{1}{6} z^{3}_{110}\wedge z^{4}_{004}\wedge z^{5}_{130}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{003}\wedge z^{5}_{220}
+\frac{1}{6} z^{3}_{110}\wedge z^{4}_{003}\wedge z^{5}_{131}
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{010}\wedge z^{5}_{201}\\& 
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{100}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{101}\wedge z^{5}_{300}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{101}\wedge z^{5}_{211}
-\frac{1}{3} z^{3}_{110}\wedge z^{4}_{100}\wedge z^{5}_{301}
-\frac{1}{6} z^{3}_{110}\wedge z^{4}_{031}\wedge z^{5}_{103}\\& 
-\frac{1}{6} z^{3}_{110}\wedge z^{4}_{030}\wedge z^{5}_{104}
+\frac{1}{4} z^{3}_{210}\wedge z^{4}_{013}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{022}\wedge z^{5}_{112}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{021}\wedge z^{5}_{202}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{112}\wedge z^{5}_{022}\\& 
+z^{3}_{110}\wedge z^{4}_{111}\wedge z^{5}_{201}
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{012}\wedge z^{5}_{111} 
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{121}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{110}\wedge z^{5}_{202}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{103}\wedge z^{5}_{120}\\& 
+\frac{1}{6} z^{3}_{110}\wedge z^{4}_{103}\wedge z^{5}_{031}
-z^{3}_{110}\wedge z^{4}_{102}\wedge z^{5}_{210}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{220}\wedge z^{5}_{003}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{211}\wedge z^{5}_{101}
+z^{3}_{110}\wedge z^{4}_{211}\wedge z^{5}_{012}\\& 
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{210}\wedge z^{5}_{102}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{202}\wedge z^{5}_{110}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{202}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{201}\wedge z^{5}_{200}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{201}\wedge z^{5}_{111}\\& 
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{012}\wedge z^{5}_{022}
-\frac{1}{6} z^{3}_{110}\wedge z^{4}_{130}\wedge z^{5}_{004}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{121}\wedge z^{5}_{102}
+\frac{1}{6} z^{3}_{111}\wedge z^{4}_{001}\wedge z^{5}_{310}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{001}\wedge z^{5}_{221}\\& 
+\frac{1}{6} z^{3}_{111}\wedge z^{4}_{000}\wedge z^{5}_{311}
-\frac{1}{6} z^{3}_{110}\wedge z^{4}_{400}\wedge z^{5}_{001}
-\frac{1}{2} z^{3}_{110}\wedge z^{4}_{310}\wedge z^{5}_{002}
-\frac{1}{6} z^{3}_{110}\wedge z^{4}_{301}\wedge z^{5}_{100}
+\frac{1}{2} z^{3}_{110}\wedge z^{4}_{301}\wedge z^{5}_{011}\\& 
+\frac{1}{3} z^{3}_{110}\wedge z^{4}_{300}\wedge z^{5}_{101}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{012}\wedge z^{5}_{121}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{012}\wedge z^{5}_{032}
-z^{3}_{111}\wedge z^{4}_{011}\wedge z^{5}_{122}
+\frac{1}{6} z^{3}_{111}\wedge z^{4}_{010}\wedge z^{5}_{301}\\& 
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{010}\wedge z^{5}_{212}
+\frac{1}{6} z^{3}_{111}\wedge z^{4}_{004}\wedge z^{5}_{040}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{003}\wedge z^{5}_{130}
+\frac{1}{6} z^{3}_{111}\wedge z^{4}_{003}\wedge z^{5}_{041}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{002}\wedge z^{5}_{220}\\& 
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{002}\wedge z^{5}_{131}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{020}\wedge z^{5}_{202}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{020}\wedge z^{5}_{113}
-\frac{1}{3} z^{3}_{111}\wedge z^{4}_{013}\wedge z^{5}_{031}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{021}\wedge z^{5}_{023}\\& 
-\frac{1}{4} z^{3}_{200}\wedge z^{4}_{112}\wedge z^{5}_{021}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{021}\wedge z^{5}_{112}
+\frac{1}{3} z^{3}_{111}\wedge z^{4}_{031}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{030}\wedge z^{5}_{103}
-\frac{1}{6} z^{3}_{111}\wedge z^{4}_{030}\wedge z^{5}_{014}\\& 
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{100}\wedge z^{5}_{211}
-\frac{1}{6} z^{3}_{111}\wedge z^{4}_{040}\wedge z^{5}_{004}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{021}\wedge z^{5}_{022}
-z^{3}_{111}\wedge z^{4}_{102}\wedge z^{5}_{120}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{102}\wedge z^{5}_{031}\\& 
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{101}\wedge z^{5}_{210}
-z^{3}_{111}\wedge z^{4}_{101}\wedge z^{5}_{121}
+\frac{1}{2} z^{3}_{201}\wedge z^{4}_{020}\wedge z^{5}_{112}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{020}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{103}\wedge z^{5}_{030}\\& 
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{112}\wedge z^{5}_{021}
-\frac{1}{4} z^{3}_{201}\wedge z^{4}_{220}\wedge z^{5}_{001}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{130}\wedge z^{5}_{003}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{121}\wedge z^{5}_{012}
+z^{3}_{111}\wedge z^{4}_{120}\wedge z^{5}_{102}\\& 
+z^{3}_{111}\wedge z^{4}_{111}\wedge z^{5}_{022}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{110}\wedge z^{5}_{201}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{120}\wedge z^{5}_{013}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{210}\wedge z^{5}_{101}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{210}\wedge z^{5}_{012}\\& 
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{202}\wedge z^{5}_{020}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{201}\wedge z^{5}_{110}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{201}\wedge z^{5}_{021}
+\frac{1}{2} z^{3}_{111}\wedge z^{4}_{200}\wedge z^{5}_{111}
-\frac{1}{4} z^{3}_{210}\wedge z^{4}_{201}\wedge z^{5}_{100}\\& 
+\frac{1}{12} z^{3}_{201}\wedge z^{4}_{013}\wedge z^{5}_{030}
-\frac{1}{6} z^{3}_{120}\wedge z^{4}_{004}\wedge z^{5}_{031}
-\frac{1}{12} z^{3}_{120}\wedge z^{4}_{000}\wedge z^{5}_{302}
-\frac{1}{6} z^{3}_{111}\wedge z^{4}_{310}\wedge z^{5}_{001}
-\frac{1}{6} z^{3}_{111}\wedge z^{4}_{301}\wedge z^{5}_{010}\\& 
-\frac{1}{6} z^{3}_{111}\wedge z^{4}_{300}\wedge z^{5}_{011}
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{211}\wedge z^{5}_{010}
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{111}\wedge z^{5}_{111}
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{012}\wedge z^{5}_{120}
-\frac{1}{2} z^{3}_{111}\wedge z^{4}_{220}\wedge z^{5}_{002}\\& 
+\frac{1}{12} z^{3}_{120}\wedge z^{4}_{030}\wedge z^{5}_{005}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{022}\wedge z^{5}_{013}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{021}\wedge z^{5}_{103}
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{021}\wedge z^{5}_{014}
+\frac{3}{4} z^{3}_{200}\wedge z^{4}_{110}\wedge z^{5}_{201}\\& 
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{020}\wedge z^{5}_{104}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{013}\wedge z^{5}_{022}
+z^{3}_{120}\wedge z^{4}_{012}\wedge z^{5}_{112}
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{012}\wedge z^{5}_{023}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{011}\wedge z^{5}_{202}\\& 
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{011}\wedge z^{5}_{113}
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{010}\wedge z^{5}_{203}
+\frac{1}{4} z^{3}_{201}\wedge z^{4}_{210}\wedge z^{5}_{100}
-\frac{1}{2} z^{3}_{201}\wedge z^{4}_{210}\wedge z^{5}_{011}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{003}\wedge z^{5}_{121}\\& 
-\frac{1}{12} z^{3}_{120}\wedge z^{4}_{003}\wedge z^{5}_{032}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{002}\wedge z^{5}_{211}
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{002}\wedge z^{5}_{122}
-\frac{1}{6} z^{3}_{120}\wedge z^{4}_{001}\wedge z^{5}_{301}
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{001}\wedge z^{5}_{212}\\& 
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{201}\wedge z^{5}_{012}
-\frac{1}{4} z^{3}_{120}\wedge z^{4}_{200}\wedge z^{5}_{102}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{121}\wedge z^{5}_{003}
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{120}\wedge z^{5}_{004}
-z^{3}_{120}\wedge z^{4}_{112}\wedge z^{5}_{012}\\& 
-z^{3}_{120}\wedge z^{4}_{111}\wedge z^{5}_{102}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{111}\wedge z^{5}_{013}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{110}\wedge z^{5}_{103}
-\frac{1}{2} z^{3}_{300}\wedge z^{4}_{110}\wedge z^{5}_{101}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{103}\wedge z^{5}_{021}\\& 
+z^{3}_{120}\wedge z^{4}_{102}\wedge z^{5}_{111}
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{102}\wedge z^{5}_{022}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{101}\wedge z^{5}_{201}
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{101}\wedge z^{5}_{112}
+\frac{1}{2} z^{3}_{210}\wedge z^{4}_{210}\wedge z^{5}_{002}\\& 
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{100}\wedge z^{5}_{202}
+\frac{1}{6} z^{3}_{120}\wedge z^{4}_{031}\wedge z^{5}_{004}
+\frac{1}{6} z^{3}_{200}\wedge z^{4}_{000}\wedge z^{5}_{400}
+\frac{1}{6} z^{3}_{120}\wedge z^{4}_{301}\wedge z^{5}_{001}
+\frac{1}{12} z^{3}_{120}\wedge z^{4}_{300}\wedge z^{5}_{002}\\& 
+\frac{1}{2} z^{3}_{120}\wedge z^{4}_{211}\wedge z^{5}_{002}
+\frac{1}{4} z^{3}_{120}\wedge z^{4}_{210}\wedge z^{5}_{003}
+\frac{1}{4} z^{3}_{300}\wedge z^{4}_{102}\wedge z^{5}_{020}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{202}\wedge z^{5}_{011}
-\frac{1}{2} z^{3}_{120}\wedge z^{4}_{201}\wedge z^{5}_{101}\\& 
-z^{3}_{200}\wedge z^{4}_{011}\wedge z^{5}_{211}
-\frac{1}{2} z^{3}_{200}\wedge z^{4}_{010}\wedge z^{5}_{301}
-\frac{1}{4} z^{3}_{200}\wedge z^{4}_{202}\wedge z^{5}_{020}
+\frac{1}{6} z^{3}_{200}\wedge z^{4}_{003}\wedge z^{5}_{130}
+\frac{1}{2} z^{3}_{300}\wedge z^{4}_{101}\wedge z^{5}_{110}\\& 
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{002}\wedge z^{5}_{220}
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{001}\wedge z^{5}_{310}
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{021}\wedge z^{5}_{112}
-\frac{1}{2} z^{3}_{200}\wedge z^{4}_{012}\wedge z^{5}_{121}
+\frac{1}{2} z^{3}_{200}\wedge z^{4}_{020}\wedge z^{5}_{202}\\& 
+\frac{1}{12} z^{3}_{300}\wedge z^{4}_{300}\wedge z^{5}_{000}
+z^{3}_{110}\wedge z^{4}_{112}\wedge z^{5}_{111}
\end{align*}

\begin{align*}
& P_1 =\\
& -13/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+7/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+12\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-3\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+7/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+3/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
-3/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-3/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
-2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-5/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
-2\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{002}{4}
+9/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+3\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+7/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{202}{4} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
+\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{101}{4}
-3\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+3\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
-\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-3\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
-2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+3\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-5/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
+1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+3/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{202}{4} \\&
+7\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-3\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-13/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
-4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+3/2\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+5/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
+\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+5/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-5/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
-7\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+3\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{220}{4} \\&
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+3/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-8\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{220}{4} \\&
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
+2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-3\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
-2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+3\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+7\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-5/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-6\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
+4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
+8\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-3/2\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-3/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{202}{4} \\&
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
-6\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
+\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{013}{4}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-7/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4} \\&
+3\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+5/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
+3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-5/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
-9\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{112}{4} \\&
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+3\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{310}{4} \\&
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
-5/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
+1/2\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/2\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{211}{4}
-4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{130}{4} \\&
+3\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+5/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
-9/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
+3\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+6\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{001}{4}
-4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
-3\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{301}{4} \\&
-1/2\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
-3\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
-3/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
+3/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
-3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-3\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{004}{4} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
-2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{101}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
-5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+3/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{400}{4} \\&
-13/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-7\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-7/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-\Z{000}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+3\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+5/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{301}{4} \\&
+4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+6\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{013}{4} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-8\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-4\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{400}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+7/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
+4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-3/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
+3\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{040}{4} \\&
-5/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-12\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{400}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{022}{4} \\&
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
-3\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+8\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+10\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+4\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-9/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-3/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
-3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-10\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
+3/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+7/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
-7/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+7/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{004}{4} \\&
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-7/2\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{400}{4} \\&
+3/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{310}{4} \\&
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
-4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-5/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-7/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
-3/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
-5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{013}{4} \\&
-6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+5\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4} \\&
+3\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+7\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+3/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+5\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-8\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{103}{4} \\&
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
+9/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+3\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-5/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{211}{4} \\&
+4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+5/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-7/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+2\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-3/2\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
+3/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+9\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{400}{4} \\&
-4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{130}{4} \\&
-12\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
+7/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
-10\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
+\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-9\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+5/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+8\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
-3/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{102}{4}
+6\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+3\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
+4\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-6\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4} \\&
+3\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{130}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-7\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
-9\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4} \\&
+3\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+5/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{021}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-8\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-3/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-3\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+7\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-5\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
-3\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{040}{4} \\&
-1/2\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
-\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+4\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
-5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
-5/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-3/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+3/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
+1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
+5/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-3\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{112}{4} \\&
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+8\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+7/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{112}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4} \\&
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
+3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{310}{4} \\&
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-3\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{030}{4}
-6\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+7\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
-5\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-5/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
+9/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+3\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-5/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4} \\&
-3/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/2\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+8\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+6\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-8\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{100}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-9\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+3\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+7\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
+4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-5/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{400}{4}
+4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-7/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
+4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{040}{4}
-3/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+5\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+5/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+5\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{013}{4} \\&
-4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-5/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+5/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
-5/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-7\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
-\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{112}{4} \\&
-3/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
+3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{300}{4} \\&
-\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{301}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{100}{4} \\&
-1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{400}{4}
-2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4}
+2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-2\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4}
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
-3/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4} \\&
+5/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+4\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-3\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-5\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-3/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+5/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
+\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+7\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+13\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+5/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
-9/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
+5\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-7/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
+\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{121}{4}
-2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-11/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4}
-2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
-\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-3/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{021}{4}
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+7\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+5/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{4} \\&
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+3/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{030}{4} \\&
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{400}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+3/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{004}{4}
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+3/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+9/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+3\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
+5\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{100}{4}
-2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-3/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-3\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-11/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+6\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-5\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-3\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-5/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-3/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-5/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
+\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-3/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
+5/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+3\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
-4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+3/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+3/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-5/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+6\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-7\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
-2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{400}{4} \\&
-7\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
+7\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4} \\&
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+3/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-6\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
+5/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
-3\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-3\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
-5/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{4} \\&
-3/2\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+3\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+3/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+13/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+10\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{400}{4} \\&
+4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+7\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-3\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+7/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+5/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-3\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{130}{4} \\&
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+7/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
+11/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-3/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-5\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+3/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-5/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-3/2\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
+4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+7\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
-3/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{003}{4} \\&
+4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{130}{4} \\&
-3/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-3/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+3/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
-1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-3/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
+12\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+9/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+7\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
-6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+9/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+5\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+3\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+7/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+3/2\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+9/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+9/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
-\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+9\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-10\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+5/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-7\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+6\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{010}{4} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+9\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+3/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{202}{4}
-3\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4} \\&
+11/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+5/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{310}{4} \\&
-6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-6\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+5\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{011}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-3\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{040}{4} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-7\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
+2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+5/2\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
+2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
+3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4} \\&
+7/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-5/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-5/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4} \\&
+7/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-3\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+4\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-3/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+3\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
-3\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+3/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+5/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
-5\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{310}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-7/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-6\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{301}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
+2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
-\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{400}{4} \\&
-3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
+2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+5\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-7/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
+7/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+13/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-8\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-7/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+6\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{400}{4} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-7\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+6\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-7/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-5/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
+\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
-\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
+\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-6\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-5\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-3\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-9/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4} \\&
-3/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
+5/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-6\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
+2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+3/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-3/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+5/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-12\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
+\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4} \\&
-11/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-9/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+3/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+9/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
-5\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-5\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-5/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-3\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+5/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-5/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4} \\&
+3/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
+3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4}
+2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+5\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
-2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+3/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
-6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-6\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
+3/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-9\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-3/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{004}{4}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-3/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{040}{4} \\&
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-10\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
+2\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+3/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
+11/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{004}{4} \\&
-3\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
+2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{003}{4} \\&
+3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{121}{4}
+3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{040}{4}
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+3/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+5/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
-11/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
+\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+5/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
-2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+3/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+7/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{301}{4} \\&
-3/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+7/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+8\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
-2\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-5/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+3/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-6\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+3\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{012}{4} \\&
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-5/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+7\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+5/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-5/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+6\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{112}{4} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+6\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+3\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{102}{4} \\&
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-9/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+7/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
-5/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} 
%\\&
\end{align*}  

\begin{align*}
& P_2=\\
& -1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}\\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}\\&
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}\\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}\\&
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}\\&
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/12\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+5/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{101}{4}
+1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
+3/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/8\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
+1/4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
+1/6\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-3/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{202}{4} \\&
+3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/24\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{040}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/6\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+3\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
-1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{220}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
+3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+3/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/8\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-1/4\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/6\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{031}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-5/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{112}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/8\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
+1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{400}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-3/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/6\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-5/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/6\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{040}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{211}{4} \\&
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
+1/3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-1/8\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+1/8\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+3/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
+1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{101}{4} \\&
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
+3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/8\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{400}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
+1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/12\Z{000}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+3/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/6\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-3/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{400}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/4\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
-1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+1/3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{400}{4}
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{400}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
+1/4\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{013}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{004}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
+3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-1/3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/4\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
+1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4}
+3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{310}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{040}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/8\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+3/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{103}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+1/2\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+3/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{400}{4}
+1/4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-5/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-3/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-5/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+3/4\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
+\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-3/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{130}{4}
-1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{202}{4} \\&
-3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{031}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-1/3\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{021}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+3/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
-3/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{031}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-3/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
+1/4\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/8\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
+5/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+5/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
-1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{310}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{030}{4} \\&
+\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/6\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+3/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+3/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+3/8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+5/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{301}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
-1/4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{100}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/8\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{040}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
+1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{112}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{300}{4}
+1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{103}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4}
+1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/2\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+3/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
-1/3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{121}{4}
+1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+5/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4} \\&
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
-1/3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{021}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/2\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-3/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+1/8\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-1/6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/24\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{400}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{004}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+5/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
-3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-3/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
+1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{100}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+5/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-1/4\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{013}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-3/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-5/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
-5/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{400}{4}
-3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
+1/6\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
-5/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+5/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
+1/3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{400}{4} \\&
-\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
+1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+5/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
+1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
-1/6\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+1/4\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{003}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/6\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{013}{4} \\&
-3/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-3/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-3/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4} \\&
-5/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{011}{4}
-1/8\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{040}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-3/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/2\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
+1/4\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+5/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
-3\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+5/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{004}{4} \\&
-5/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/3\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/2\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
-1/3\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-3/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{310}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/24\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{301}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+5/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+3/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+5/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{400}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-1/4\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-5/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/4\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/6\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/8\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4} \\&
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{310}{4} \\&
+3/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-3/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-5/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
+3/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4} \\&
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-3/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{301}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/8\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
+1/8\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{004}{4}
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/8\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{004}{4} \\&
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
+1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
-1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/6\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/6\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
+5/4\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/8\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-5/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/8\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
-\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-3/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/24\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{301}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4}
-3/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+1/4\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
-3/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4} \\&
-\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{012}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/4\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
-3/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/24\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{112}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{031}{4} \\&
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/8\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{211}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{400}{4}
-3/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+5/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-5/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+5/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
-1/8\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/6\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{103}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-5/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+5/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{100}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
-1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{031}{4} \\&
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{100}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
+1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/4\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
+1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
+1/3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{040}{4} \\&
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+5/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-3/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{310}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{013}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/8\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{300}{4} \\&
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
+3/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-3/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{301}{4} \\&
-1/8\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-1/3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
+\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{301}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{040}{4}
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/4\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{4} \\&
-1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
+5/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{301}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{103}{4} \\&
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-3/4\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{000}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
+1/4\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
-3/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/8\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{211}{4} \\&
+3/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-1/6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+3/4\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/8\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{031}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+3/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{002}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-3/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/8\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{121}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{101}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+3/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4} \\&
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-1/2\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
%\\&
\end{align*} 

\begin{align*}
& P_3=\\
&  -1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/4\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+1/6\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/8\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
+1/12\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/24\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{040}{4} \\&
+1/12\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/8\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/12\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/12\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{211}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{130}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/8\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/8\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{400}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/24\Z{000}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
-1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
+1/4\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
-1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/8\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{310}{4} \\&
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/8\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{310}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/8\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{102}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
+1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{130}{4} \\&
-1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{202}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
-1/6\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{021}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/2\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-1/8\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{310}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{030}{4}
+1/12\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+3/8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{103}{4} \\&
+1/4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/12\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
+1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{300}{4}
+1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{301}{4} \\&
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4} \\&
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/12\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{121}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4} \\&
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
-1/6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/12\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/24\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{400}{4}
+1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{004}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+1/6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
+1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4}
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/6\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
-1/12\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/12\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{301}{4} \\&
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+3/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/8\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
+1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/4\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/6\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/24\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{400}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{301}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+1/4\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/12\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
-1/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4} \\&
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-3/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4} \\&
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/8\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{004}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{121}{4} \\&
-1/24\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/12\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/12\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
+1/4\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/24\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{301}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-1/24\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/6\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{112}{4} \\&
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
+1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/8\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
-1/8\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/12\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/12\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/2\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/2\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{031}{4}
-1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{220}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
+1/6\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
-1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{040}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{310}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/8\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
-1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{310}{4} \\&
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{300}{4}
+1/6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/8\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/6\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+1/4\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+5/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/8\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4} \\&
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/12\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/8\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/8\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4} \\&
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{4}
-1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
-1/4\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{310}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/8\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{400}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{202}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{301}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/24\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{400}{4} \\&
-1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{310}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
-1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/8\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{202}{4} \\&
+1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{121}{4} \\&
+1/12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4} \\&
+1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
+1/8\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{310}{4} \\&
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{211}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{030}{4}
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
+1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{130}{4}
+1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/6\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
+1/4\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{130}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
-1/6\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{400}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{220}{4} \\&
-1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/4\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/24\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{112}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/8\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
+1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
-1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
-1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
-1/8\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{301}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
-1/12\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{130}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/4\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{4} \\&
+1/4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{121}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/2\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/4\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/12\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/6\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{112}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/4\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+1/6\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/6\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/8\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/12\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/12\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
+1/6\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/12\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/6\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{400}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/6\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/8\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{301}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/8\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{130}{4} \\&
-1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/24\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
-\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
+1/6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{220}{4}
+1/4\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{4} \\&
+1/12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/8\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
+1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{310}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/8\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/8\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{040}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/12\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{030}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+3/8\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{301}{4} \\&
+1/8\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4} \\&
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{301}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/24\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
-1/8\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{400}{4} \\&
+5/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
+1/4\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{004}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/24\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4} \\&
+1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{202}{4}
-1/8\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/6\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/8\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/24\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/24\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/4\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
-1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{202}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+3/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/24\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/12\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{102}{4}
+1/8\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{400}{4}
+1/8\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
+1/8\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{400}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{220}{4} \\&
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/8\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{4}
-1/8\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
-1/24\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{040}{4} \\&
-1/8\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/8\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-1/8\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-1/8\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/8\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{031}{4} \\&
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{400}{4}
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/24\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/24\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/8\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/24\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
-1/24\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+1/8\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{040}{4}
+\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
-1/12\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/8\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/12\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/12\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{4}
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/8\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/12\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
+1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{004}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/12\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/12\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-1/24\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+1/8\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4} \\&
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{220}{4}
-1/8\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/8\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/8\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/12\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
-1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/12\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
-1/6\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{400}{4} \\&
+1/12\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{220}{4} \\&
-1/8\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/24\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/8\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{400}{4}
+1/8\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/24\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-1/24\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{220}{4} \\&
+1/12\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/24\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{202}{4}
-1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/12\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{211}{4} \\&
-1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/24\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{220}{4} \\&
-1/12\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{031}{4}
+1/8\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{220}{4} \\&
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/24\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{040}{4} \\&
-1/8\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-1/8\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{020}{4} \\&
-1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/12\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/8\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/24\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
+1/8\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/12\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{211}{4} \\&
-1/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/12\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+1/8\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/12\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
+1/12\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/12\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/8\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{211}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/12\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+3/8\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/8\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/6\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+1/24\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{202}{4} \\&
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/12\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
+1/8\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/24\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{004}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{202}{4} \\&
+1/8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
+1/6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/24\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+1/8\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/12\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/8\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/24\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{220}{4}
-1/12\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
-1/24\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/12\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
-1/8\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{202}{4} \\&
-1/24\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/24\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/6\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{4} \\&
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{211}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{111}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
\end{align*}

\begin{align*}
&  P_4 =\\
&  -1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
-1/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-1/2\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{002}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{301}{4} \\&
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{101}{4}
-1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
-1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-3/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{220}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+3/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4} \\&
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
-3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
+1/2\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
+2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4} \\&
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
+1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+3/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{310}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+3/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/2\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{000}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{130}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-3/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{301}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/4\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{101}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
-3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{211}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
-3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-1/4\Z{000}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{130}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{400}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-3/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{400}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{022}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
+1/2\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{013}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
-1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+3/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{004}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{301}{4} \\&
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{400}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{310}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{103}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+3/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
-\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
-1/4\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+3/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+3/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{400}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{211}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{4}
-3/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{022}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{102}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{031}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
-3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{021}{4} \\&
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/4\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/2\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/4\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-3/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+3/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{112}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{301}{4} \\&
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-3/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
-\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{400}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
+\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
-3/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-3/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-1/4\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{301}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{300}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{400}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
+1/4\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{301}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4} \\&
-3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-3/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{101}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-3/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{021}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{400}{4} \\&
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
+3/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-5/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{010}{4}
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4} \\&
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{400}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{103}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{400}{4}
-2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4} \\&
+\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4}
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
-1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+1/4\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{003}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{301}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+3/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-3/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+3/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{202}{4} \\&
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{004}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4} \\&
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{011}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{103}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{040}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-1/4\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
+1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
+3/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{310}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-3/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{301}{4} \\&
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
+1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{211}{4} \\&
+3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
-2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
-\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/2\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{021}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-3/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{210}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+3/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{112}{4} \\&
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-3/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
-\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+3/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{103}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{301}{4} \\&
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+3/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{040}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-3/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4}
-1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
-3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{121}{4} \\&
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{040}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{040}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{130}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{030}{4} \\&
+1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/4\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{301}{4} \\&
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+3/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{112}{4} \\&
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
-3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{031}{4} \\&
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+3/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
-3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{020}{4}
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{112}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
-\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
-\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{4} \\&
+3/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{202}{4} \\&
+2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{112}{4} \\&
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{130}{4}
+3/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
-\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{103}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{310}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/2\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
-1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+1/4\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+1/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{130}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+3/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{112}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+3/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{310}{4}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{020}{4} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{013}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{130}{4} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{220}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{310}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-3/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+3/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{031}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{301}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{220}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
-3/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+3/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{130}{4} \\&
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{013}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-3/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
-1/2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
-1/2\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{4}
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+5/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+3/4\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{000}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
-1/2\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
-3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{211}{4} \\&
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
+1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
-3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
-1/2\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{031}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{002}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
-3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{121}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
-\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{301}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+3/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
+3/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-1/4\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{121}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{112}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{022}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{220}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{012}{4} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
-\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{001}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{102}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} 
\\
&
+\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
+5/4\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{100}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{310}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-3/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{013}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{202}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{004}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
-\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
+1/4\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{020}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{310}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
+1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{310}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{4}
+\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4} \\&
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{301}{4}
+1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{400}{4}
-3/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
+\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{300}{3}\wedge\Z{400}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{310}{4}
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{400}{4}
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
+3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{121}{4}
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{111}{4} \\&
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-3/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{121}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{022}{4} \\&
+1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
-3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{011}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{200}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+3/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-3/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
-1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{021}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{301}{4}
-\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{400}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{130}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{310}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{040}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{211}{4}
-3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
+1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{310}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+3/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+3/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{030}{4}
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
+\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{400}{4} \\&
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{130}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
+1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{040}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+3/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
-3/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{220}{4} \\&
-1/4\Z{003}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
+1/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
-\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-3/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+3/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-3/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{130}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{130}{4} \\&
+1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+2\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{400}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
+1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{220}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{300}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{004}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/2\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/2\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4} \\&
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{310}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+3/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{4} \\&
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{301}{4}
+3/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/2\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{100}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+3/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{021}{4} \\&
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/4\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{110}{4} \\&
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{112}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{112}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
-5/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{202}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
+5/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{101}{4} \\&
+\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
+3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{101}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
+3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{211}{4} \\&
+\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/4\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{000}{4} \\&
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{220}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-5/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{031}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/4\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{112}{4}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
+5/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/4\Z{003}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{020}{4} \\&
+3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-3/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+3/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{103}{4}
+1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{003}{4}
+\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{220}{4} \\&
-\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{4} \\&
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{211}{4} \\&
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{220}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{211}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{310}{4} \\&
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-1/4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{022}{4} \\&
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{121}{4}
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4}
+3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
-1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{121}{4} \\&
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{4} \\&
-2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{020}{4} \\&
+\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+1/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{301}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4} \\&
+1/4\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-1/2\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{020}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{211}{4} \\&
+1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{4} \\&
+1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
+\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
-3/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{112}{4}
-1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4} \\&
-\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{012}{4}
+1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-3/4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
-1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{012}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{020}{4} \\&
+\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
-1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{121}{4} \\&
-1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{031}{4} \\&
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{202}{4}
+\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{030}{4}
+1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
-1/2\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
+\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4}
-1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-3/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+3/2\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-3/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
+1/4\Z{000}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{310}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4}
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-5/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{4}
+1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{011}{4} \\&
+3/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{100}{4}
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{011}{4}
+1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{012}{4} \\&
+3/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-3/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{202}{4} \\&
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+3/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
-1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/2\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/4\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{021}{4} \\&
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
-1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/4\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{4} \\&
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
-1/4\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{102}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{130}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{102}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{310}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{4} \\&
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{211}{4} \\&
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{103}{4} \\&
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{112}{4}
+1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
+1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
+\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-1/2\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{220}{4} \\&
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{310}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{301}{4} \\&
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{111}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{003}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{220}{4} \\&
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
+1/2\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{4} \\&
-\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{110}{4}
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{301}{4} \\&
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{202}{4} \\&
-1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
-1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{102}{4}
+1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{102}{4}
-1/4\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{202}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{211}{4} \\&
-\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{003}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{112}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{130}{4} \\&
+1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{101}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{130}{4} \\&
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/2\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{110}{4}
-1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{202}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{301}{4} \\&
+1/4\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{101}{4} \\&
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{211}{4}
+1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
-1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{310}{4} \\&
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{021}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
+\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+3/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4} \\&
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-3/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{103}{4} \\&
-1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{030}{4}
+1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{220}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{201}{4} \\&
+\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{4} \\&
-1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{220}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
-\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
+1/2\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{031}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/4\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4}
-3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{400}{4} \\&
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{310}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
+1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{4}
+1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{022}{4} \\&
-\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{022}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{004}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+3/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{010}{4}
-1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/2\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{100}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{4} \\&
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{021}{4}
+1/2\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/2\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
+1/2\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{003}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{130}{4}
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
+1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{130}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
-1/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{4} \\&
+3/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{030}{4} \\&
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-1/2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{4} \\&
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{211}{4}
+3/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{120}{4} \\&
-1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{112}{4} \\&
-1/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{030}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
-\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{211}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{201}{4} \\&
+\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{021}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{310}{4}
+1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4} \\&
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{120}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{121}{4} \\&
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
+3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{003}{4} \\&
-\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{003}{4} \\&
+1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{030}{4} \\&
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+3/2\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
+3/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
-3/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{211}{4} \\&
-\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
-1/4\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
-3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{121}{4} \\&
-1/2\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{001}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{101}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{121}{4}
+\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{101}{4} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{121}{4}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{121}{4}
-1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{020}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/2\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{001}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{400}{4}
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{301}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{121}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{130}{4} \\&
-1/2\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-5/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{101}{4}
+1/4\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{040}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{012}{4}
-1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{201}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{130}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
-1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{013}{4} \\&
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{301}{4}
-1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{220}{4}
+\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{110}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{112}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{310}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{211}{4} \\&
+5/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{301}{4} \\&
+3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{4}
+2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{021}{4} \\&
-3/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
+\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{220}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+1/4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{040}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
-\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{101}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{202}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{040}{4} \\&
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{120}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{012}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{202}{4} \\&
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{301}{4}
+1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{120}{4} \\&
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{121}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{301}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
-1/4\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{002}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{103}{4}
+1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{103}{4} \\&
+3/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{101}{4}
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{121}{4} \\&
+1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{003}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{310}{4} \\&
-3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
-1/2\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{202}{4} \\&
-1/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{111}{4} \\&
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{202}{4}
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{110}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
+1/2\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{022}{4}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{111}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{210}{4}
+1/4\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{220}{4} \\&
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{021}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{103}{4} \\&
-1/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{112}{4} \\&
+3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
-1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{121}{4} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{021}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{310}{4}
+3/4\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{012}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{121}{4} \\&
+1/2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{111}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{030}{4} \\&
+1/4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/2\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{001}{4}
+1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{112}{4} \\&
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{021}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{110}{4} \\&
-1/4\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{102}{4}
-1/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{301}{4} \\&
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
+\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
+1/2\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{013}{4} \\&
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{003}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{4} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{110}{4} \\&
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{111}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
+3/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{100}{4}
+3/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{021}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{310}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/4\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{110}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{4}
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{031}{4} \\&
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
+3/4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{202}{4} \\&
-3/4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{200}{4}
-1/4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{310}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{220}{4} \\&
+1/4\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{002}{4}
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{030}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{301}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
-3/4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{102}{4} \\&
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/4\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{000}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{030}{4} \\&
+1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{010}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{012}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{211}{4}
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
-1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{011}{4} \\&
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
-1/2\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{202}{4} \\&
+1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{012}{4}
-3/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+1/4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
+1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{102}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{220}{4}
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/2\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{040}{4}
+1/2\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{000}{4} \\&
-1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{121}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{400}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{310}{4} \\&
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{301}{4} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{4} \\&
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{400}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
+1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{211}{4} \\&
-1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{202}{4}
-3/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{201}{4} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{112}{4}
+1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{022}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{310}{4}
+1/4\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
+1/4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4} \\&
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
+1/4\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{000}{4}
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{301}{4} \\&
-1/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{211}{4}
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{211}{4}
+1/4\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{004}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
-1/4\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
-3/4\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4} \\&
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-1/2\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{001}{4} \\&
+1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-3/4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{202}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{013}{4}
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{4} \\&
-3/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-1/2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}\wedge\Z{011}{4} \\&
+\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
-1/2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
-3/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
-1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{004}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{010}{4} \\&
+1/2\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{121}{4}
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
+1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
-\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{4} \\&
+1/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
-3/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{220}{4}
+1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{022}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}\wedge\Z{020}{4} \\&
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{112}{4}
-1/2\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{010}{4} \\&
-3/4\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{211}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{004}{4}
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{4}
-3/4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{4} \\&
+1/2\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{110}{4}
-1/4\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{4}
+3/4\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{101}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{110}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{211}{4} \\&
+1/2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{103}{4}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/2\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{000}{4} \\&
+1/2\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{004}{4} \\&
-1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{400}{4}
-1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{031}{4}
+3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{4} \\&
+1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{002}{4}
+\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{040}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{310}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
-1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{022}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}\wedge\Z{010}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{301}{4}
+1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
+1/4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{400}{4}
-1/4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{013}{4} \\&
-1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{100}{4} \\&
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-1/4\Z{000}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{020}{4}
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{202}{4}
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{022}{4} \\&
+3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{4}
-\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{102}{4}
+1/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
+1/4\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{001}{4}
+1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-1/4\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{102}{4} \\&
+1/2\Z{000}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{101}{4}
+1/4\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{040}{4} \\&
-1/2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{211}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{020}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{220}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{102}{4}
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{130}{4} \\&
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
+1/4\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
-\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{031}{4}
+1/2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{021}{4}
-1/4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{220}{4} \\&
+1/4\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{010}{4}
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{022}{4} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
+1/4\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4}
-3/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{031}{4} \\&
+1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{400}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{210}{3}\wedge\Z{300}{4}
+1/2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/2\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{031}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{040}{4}
+3/4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{220}{4} \\&
+1/4\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{103}{4}
-1/4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{4}
+3/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{002}{4} \\&
-3/4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{020}{4}
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{100}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4} \\&
+1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{211}{4}
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{103}{4} \\&
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
-1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
-1/4\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{003}{4} \\&
+1/2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{300}{3}\wedge\Z{201}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{031}{4} \\&
-1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{202}{4}
+1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{130}{4}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{211}{4} \\&
+1/4\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{002}{4}
-1/2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{4} \\&
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{4}
-1/4\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{200}{4} \\&
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{4} \\&
-1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{120}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{040}{4}
-1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{031}{4} \\&
+3/4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{013}{4}
+1/4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{031}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{011}{4} \\&
+1/2\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{211}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{102}{4} \\&
-1/4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{102}{4}
-1/4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{020}{4}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{4} \\&
-\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
+1/2\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{111}{4}
+1/2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/2\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{103}{4}
+1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{022}{4} \\&
-1/4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+1/4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{011}{4}
-1/4\Z{001}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4} \\&
+1/2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
-3/4\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4}
+1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{022}{4} \\&
-1/4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{4}
-1/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{111}{4}
-1/4\Z{000}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{002}{4} \\&
+1/2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
-1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{220}{4}
-1/2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{130}{4} \\&
+1/2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-1/4\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{002}{4}
-1/2\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{100}{4} \\&
-1/4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{220}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
-1/2\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}\wedge\Z{200}{4} \\&
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
+1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{200}{4}
-2\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{4} \\&
-1/4\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{120}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{300}{3}\wedge\Z{210}{4}
+1/4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}\wedge\Z{120}{4} \\&
+1/4\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{000}{4}
-1/4\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{202}{4}
+1/2\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{004}{4} \\&
-1/2\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{031}{4}
+3/2\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{011}{4}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{202}{4} \\&
+1/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{200}{4}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{120}{4}
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{4} \\&
-1/2\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{011}{4}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{022}{4}
-1/2\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}\wedge\Z{001}{4} \\&
-1/2\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
-1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{030}{4}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}\wedge\Z{111}{4} \\&
+\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{102}{4}
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{400}{4}
-1/4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{211}{4} \\&
-1/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{003}{4}
+\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{013}{4}
+1/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{012}{4} \\&
-1/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{4}
-1/2\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{4}
-1/2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{001}{4} \\&
-1/2\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{110}{4}
+1/4\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{220}{4}
+1/4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{300}{3}\wedge\Z{102}{4} \\&
+1/4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{130}{4}
-1/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{111}{4}
+1/4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{030}{4} \\&
+\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{4}
-1/2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{4}
\end{align*}

==> (inline-1) <==
\begin{align*}
& Q_2 =\\
& \Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}
+3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+6\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+6\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+6\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-6\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+3\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-6\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-3\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
+6\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-6\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+3\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3} \\&
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+6\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-6\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3} \\&
+2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+24\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+9/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+15\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3} \\&
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-6\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}
+3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+9\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-12\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+12\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-9/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-15\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+9\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+6\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-9\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+9/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-24\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-9/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-15\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-9\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-24\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-9\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-9\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+9/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+12\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-9/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-9/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-15\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-9/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+12\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+6\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+24\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+6\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3} \\&
+6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} 
\end{align*}

\begin{align*}
& Q_3= \\
& 1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
+12\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+12\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-9\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-6\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-6\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+6\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}
+3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+6\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}
-3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+6\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3} \\&
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+9\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3} \\&
-12\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+3\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-6\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
+6\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-6\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+6\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-9\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+6\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+3\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-6\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+9\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
+6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+6\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-6\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-9\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+9\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-6\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+9\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3} \\&
+2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-9\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3} \\&
+2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+12\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+6\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-6\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3} \\&
+6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-6\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+6\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+6\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-6\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3} \\&
-3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
-3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+6\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-12\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+4\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}
-1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3} \\&
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+12\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-12\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+9\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+3\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}
-3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+24\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+9\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-24\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-12\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-12\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-6\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3} \\&
+2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-12\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+12\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-9\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
-4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-6\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+4\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3} \\&
-12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+12\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+6\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}
+12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-9\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
-3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+6\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3} \\&
+3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+6\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+12\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
-12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}
+6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-6\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-6\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
\end{align*}

\begin{align*}
& Q_4=\\
& -1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
-3\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-12\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3} \\&
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+3/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-1/2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-12\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+8\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+3\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+4\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+4\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-8\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
+4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}
+4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+4\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-4\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-4\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
-\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+8\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-3\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+8\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+8\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-8\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-8\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+3\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-8\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
-8\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-8\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-8\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-4\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-4\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+4\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-8\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3} \\&
+12\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-2\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
-4\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+3\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-12\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-2\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-4\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3/2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+12\Z{000}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-4\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-3/2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+1/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+4\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+2\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3} \\&
+4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+2\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+6\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+3\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+8\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-1/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-6\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3} \\&
+3\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+4\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-3\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
-3/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+4\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-8\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}
-\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3} \\&
-2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-12\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
-\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
-\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3} \\&
-2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-4\Z{000}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
+2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
+2\Z{000}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
-\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-8\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+4\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+4\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
-2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3} \\&
-2\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
-3\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-4\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
+4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+2\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-4\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-4\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+8\Z{001}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+8\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
+4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
-\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{300}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{300}{3} \\&
+4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{300}{3} \\&
+4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
-4\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3} \\&
+4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-4\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-4\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-4\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-4\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
-\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-8\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+12\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-6\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
-1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+6\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3} \\&
+6\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
+\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{200}{3} \\&
+1/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}
-4\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
+4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+3\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-4\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}
+6\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
-8\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+6\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
-3\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3} \\&
+3/2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
+6\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-12\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-16\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}
+16\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
-2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{300}{3}
+4\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+12\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
+8\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{200}{3} \\&
+2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
+3/2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
+3/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
+1/2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{210}{3}\wedge\Z{300}{3} \\&
-2\Z{000}{3}\wedge\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}\wedge\Z{300}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} \\&
+8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-1/2\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+6\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}
+3/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+1/2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{120}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+8\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3} \\&
-12\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}
-8\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3/2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+2\Z{002}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}
-1/2\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-3/2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
-3\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+1/2\Z{000}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{300}{3} \\&
-2\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}
+4\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{300}{3} \\&
+2\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+1/2\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
-3/2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{201}{3}\wedge\Z{300}{3} \\&
+2\Z{000}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+\Z{000}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}\wedge\Z{210}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{210}{3}
-2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{030}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{210}{3} \\&
-3/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-1/2\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+8\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-6\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{201}{3}
-1/2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{201}{3} \\&
+6\Z{001}{3}\wedge\Z{002}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
-3/2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
-3\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-4\Z{002}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+2\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}
-8\Z{002}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
-6\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{210}{3} \\&
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{300}{3}
+1/2\Z{002}{3}\wedge\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{120}{3}\wedge\Z{300}{3} \\&
+\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{300}{3}
+2\Z{000}{3}\wedge\Z{011}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{300}{3} \\&
-6\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
+\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
-2\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
+4\Z{001}{3}\wedge\Z{011}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{210}{3}
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{200}{3}\wedge\Z{300}{3}
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{201}{3}\wedge\Z{210}{3} \\&
+2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
-3/2\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3} \\&
+4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}
-4\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
+\Z{001}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3}
+3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{210}{3} \\&
-3\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{021}{3}\wedge\Z{111}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
+3/2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{030}{3}\wedge\Z{102}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+2\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-4\Z{001}{3}\wedge\Z{010}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{201}{3} \\&
-2\Z{000}{3}\wedge\Z{002}{3}\wedge\Z{012}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{210}{3}
-3/2\Z{003}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{210}{3} \\&
-2\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
+3\Z{002}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{120}{3} \\&
+4\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{200}{3}\wedge\Z{201}{3}
-12\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3} \\&
+\Z{002}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
-12\Z{002}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3} \\&
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{111}{3}\wedge\Z{300}{3}
-\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{030}{3}\wedge\Z{300}{3} \\&
+12\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{210}{3}
-2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{011}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{021}{3}\wedge\Z{300}{3}
+4\Z{011}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{200}{3}\wedge\Z{201}{3} \\&
+3\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}
+1/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{020}{3}\wedge\Z{102}{3}\wedge\Z{120}{3}\wedge\Z{200}{3} \\&
-3/2\Z{003}{3}\wedge\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{021}{3}\wedge\Z{120}{3}\wedge\Z{200}{3}
+2\Z{011}{3}\wedge\Z{012}{3}\wedge\Z{020}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{210}{3} \\&
+4\Z{003}{3}\wedge\Z{011}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{120}{3}
-2\Z{010}{3}\wedge\Z{012}{3}\wedge\Z{100}{3}\wedge\Z{101}{3}\wedge\Z{111}{3}\wedge\Z{210}{3} \\&
-2\Z{001}{3}\wedge\Z{021}{3}\wedge\Z{100}{3}\wedge\Z{110}{3}\wedge\Z{111}{3}\wedge\Z{201}{3}
-\Z{001}{3}\wedge\Z{030}{3}\wedge\Z{100}{3}\wedge\Z{102}{3}\wedge\Z{110}{3}\wedge\Z{201}{3} 
\end{align*}
